Non-invertible SPT phases from fusion rings via Tannaka duality

In a (1+1)-dimensional QFT with non-invertible symmetry, the fusion rules of topological lines are often the most accessible data, yet they do not fully determine whether the symmetry is anomaly-free, i.e. whether it admits trivially gapped phases. Such phases are characterized by fiber functors of the corresponding fusion category. Building on Tannaka duality, we extract fiber functors from the fusion ring alone by solving simultaneously for monoidal structure maps and tensor automorphisms. This allows us to find categorifications admitting a fiber functor without solving the pentagon equations directly. We test this procedure on the known Tambara--Yamagami ring of $\mathbb{Z}_2\times\mathbb{Z}_2$. Our main result concerns the rank-11 fusion ring shared by the representation categories of the two extraspecial groups of order 27, which has a multiplicity 3 channel and is relevant to self-triality. In both cases we find more than one fiber functor, i.e. several non-invertible SPT phases. We use the explicit data of these fiber functors to derive the $F$-symbols of the two representation categories in a compact form depending on a non-degenerate alternating bicharacter and an invertible object $\epsilon$. Using the reconstructed data, we compute the anomalous algebra on the interface between two different SPT phases.

==> tikz/Boundary-J.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da2174822725304112] 
\draw    (162.11,49.44) -- (162.11,186.11) ;
%Shape: Rectangle [id:dp1880891534591621] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (162.56,49.33) -- (194.11,49.33) -- (194.11,186.11) -- (162.56,186.11) -- cycle ;
%Shape: Ellipse [id:dp5643742223046174] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (159.26,138.78) .. controls (159.26,136.84) and (160.73,135.28) .. (162.56,135.28) .. controls (164.38,135.28) and (165.86,136.84) .. (165.86,138.78) .. controls (165.86,140.71) and (164.38,142.28) .. (162.56,142.28) .. controls (160.73,142.28) and (159.26,140.71) .. (159.26,138.78) -- cycle ;
%Straight Lines [id:da32395766433715156] 
\draw    (56.44,138.89) -- (162.37,138.39) ;
\draw   (92.27,133.89) .. controls (97,136.4) and (101.72,137.91) .. (106.44,138.41) .. controls (101.72,138.91) and (97,140.42) .. (92.27,142.93) ;
\draw   (157.84,121.5) .. controls (160.35,116.77) and (161.86,112.05) .. (162.36,107.32) .. controls (162.86,112.05) and (164.37,116.77) .. (166.88,121.5) ;
\draw   (157.84,166.5) .. controls (160.35,161.77) and (161.86,157.05) .. (162.36,152.32) .. controls (162.86,157.05) and (164.37,161.77) .. (166.88,166.5) ;
%Straight Lines [id:da571773035068533] 
\draw    (56.44,88.89) -- (162.37,88.39) ;
\draw   (92.27,83.89) .. controls (97,86.4) and (101.72,87.91) .. (106.44,88.41) .. controls (101.72,88.91) and (97,90.42) .. (92.27,92.93) ;
%Shape: Ellipse [id:dp7803243187985934] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (159.26,88.78) .. controls (159.26,86.84) and (160.73,85.28) .. (162.56,85.28) .. controls (164.38,85.28) and (165.86,86.84) .. (165.86,88.78) .. controls (165.86,90.71) and (164.38,92.28) .. (162.56,92.28) .. controls (160.73,92.28) and (159.26,90.71) .. (159.26,88.78) -- cycle ;
\draw   (157.84,74.5) .. controls (160.35,69.77) and (161.86,65.05) .. (162.36,60.32) .. controls (162.86,65.05) and (164.37,69.77) .. (166.88,74.5) ;
%Straight Lines [id:da14894765716041203] 
\draw    (544.78,52.44) -- (544.78,185.11) ;
%Shape: Rectangle [id:dp16052656918182628] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (545.22,52.44) -- (576.78,52.44) -- (576.78,185.11) -- (545.22,185.11) -- cycle ;
%Shape: Ellipse [id:dp5043289071474176] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (541.73,117.39) .. controls (541.73,115.46) and (543.21,113.89) .. (545.03,113.89) .. controls (546.86,113.89) and (548.33,115.46) .. (548.33,117.39) .. controls (548.33,119.32) and (546.86,120.89) .. (545.03,120.89) .. controls (543.21,120.89) and (541.73,119.32) .. (541.73,117.39) -- cycle ;
%Straight Lines [id:da8824392395474431] 
\draw    (483.11,117.89) -- (545.03,117.39) ;
\draw   (507.94,112.89) .. controls (512.66,115.4) and (517.39,116.91) .. (522.11,117.41) .. controls (517.39,117.91) and (512.66,119.42) .. (507.94,121.93) ;
\draw   (540.5,86.5) .. controls (543.01,81.78) and (544.52,77.05) .. (545.02,72.32) .. controls (545.52,77.05) and (547.03,81.78) .. (549.55,86.5) ;
\draw   (540.5,160.5) .. controls (543.01,155.78) and (544.52,151.05) .. (545.02,146.32) .. controls (545.52,151.05) and (547.03,155.78) .. (549.55,160.5) ;
%Shape: Ellipse [id:dp22503024110415581] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (479.73,117.39) .. controls (479.73,115.46) and (481.21,113.89) .. (483.03,113.89) .. controls (484.86,113.89) and (486.33,115.46) .. (486.33,117.39) .. controls (486.33,119.32) and (484.86,120.89) .. (483.03,120.89) .. controls (481.21,120.89) and (479.73,119.32) .. (479.73,117.39) -- cycle ;
%Straight Lines [id:da4024595980284744] 
\draw    (435.44,79.22) -- (483.03,117.39) ;
%Shape: Boxed Line [id:dp8888856594768444] 
\draw    (437.18,157.63) -- (483.03,117.39) ;
\draw   (449.81,140.36) .. controls (454.67,139.49) and (458.86,137.85) .. (462.39,135.45) .. controls (459.52,138.61) and (457.32,142.54) .. (455.78,147.22) ;
\draw   (454.64,89.14) .. controls (456.47,93.73) and (458.91,97.5) .. (461.97,100.48) .. controls (458.3,98.3) and (454.02,96.94) .. (449.11,96.37) ;

% Text Node
\draw (50.67,66) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a$};
% Text Node
\draw (171.67,78.72) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (142.67,174) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{B}$};
% Text Node
\draw (54,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b$};
% Text Node
\draw (170.33,130.06) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle j$};
% Text Node
\draw (220,81) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle =\sum _{c}\sum _{\gamma =1}^{N_{ab}^{c}}\sum _{k=1}^{d_{c}}\left[( J_{ab})^{-1\ c}\right]_{( i,j)( \gamma ;k)}$};
% Text Node
\draw (511.33,93) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c$};
% Text Node
\draw (553.67,100.39) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle k$};
% Text Node
\draw (527,172) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{B}$};
% Text Node
\draw (441,60.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a$};
% Text Node
\draw (446.33,154) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b$};
% Text Node
\draw (483.33,91) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \gamma $};


\end{tikzpicture}


==> tikz/Boundary-fusion.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da12993895676089073] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (139.6,50.4) -- (139.6,200) ;
%Straight Lines [id:da33106843202924985] 
\draw    (59.6,89.87) -- (221.2,90.47) ;
%Straight Lines [id:da6136635042078711] 
\draw    (59.6,159.87) -- (221.2,160.47) ;
%Shape: Ellipse [id:dp16857461198828716] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (136.73,160.3) .. controls (136.73,158.37) and (138.21,156.8) .. (140.03,156.8) .. controls (141.86,156.8) and (143.33,158.37) .. (143.33,160.3) .. controls (143.33,162.23) and (141.86,163.8) .. (140.03,163.8) .. controls (138.21,163.8) and (136.73,162.23) .. (136.73,160.3) -- cycle ;
%Shape: Ellipse [id:dp002863899730303765] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (136.73,90.3) .. controls (136.73,88.37) and (138.21,86.8) .. (140.03,86.8) .. controls (141.86,86.8) and (143.33,88.37) .. (143.33,90.3) .. controls (143.33,92.23) and (141.86,93.8) .. (140.03,93.8) .. controls (138.21,93.8) and (136.73,92.23) .. (136.73,90.3) -- cycle ;
\draw   (177.07,156.29) .. controls (181.8,158.8) and (186.52,160.31) .. (191.24,160.81) .. controls (186.52,161.31) and (181.8,162.82) .. (177.07,165.33) ;
\draw   (88.47,156.09) .. controls (93.2,158.6) and (97.92,160.11) .. (102.64,160.61) .. controls (97.92,161.11) and (93.2,162.62) .. (88.47,165.13) ;
\draw   (89.87,85.69) .. controls (94.6,88.2) and (99.32,89.71) .. (104.04,90.21) .. controls (99.32,90.71) and (94.6,92.22) .. (89.87,94.73) ;
\draw   (177.07,86.49) .. controls (181.8,89) and (186.52,90.51) .. (191.24,91.01) .. controls (186.52,91.51) and (181.8,93.02) .. (177.07,95.53) ;
%Straight Lines [id:da00195340782962794] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (483.6,50.4) -- (483.6,200) ;
%Straight Lines [id:da6728230986426257] 
\draw    (448.8,124.9) -- (518.4,125.5) ;
\draw   (458.87,120.69) .. controls (463.6,123.2) and (468.32,124.71) .. (473.04,125.21) .. controls (468.32,125.71) and (463.6,127.22) .. (458.87,129.73) ;
%Shape: Ellipse [id:dp6000386919554842] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (444.53,124.7) .. controls (444.53,122.77) and (446.01,121.2) .. (447.83,121.2) .. controls (449.66,121.2) and (451.13,122.77) .. (451.13,124.7) .. controls (451.13,126.63) and (449.66,128.2) .. (447.83,128.2) .. controls (446.01,128.2) and (444.53,126.63) .. (444.53,124.7) -- cycle ;
%Shape: Ellipse [id:dp5299015573245573] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480.73,125.3) .. controls (480.73,123.37) and (482.21,121.8) .. (484.03,121.8) .. controls (485.86,121.8) and (487.33,123.37) .. (487.33,125.3) .. controls (487.33,127.23) and (485.86,128.8) .. (484.03,128.8) .. controls (482.21,128.8) and (480.73,127.23) .. (480.73,125.3) -- cycle ;
\draw   (496.07,120.49) .. controls (500.8,123) and (505.52,124.51) .. (510.24,125.01) .. controls (505.52,125.51) and (500.8,127.02) .. (496.07,129.53) ;
%Shape: Ellipse [id:dp2208573721767484] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (516.53,125.7) .. controls (516.53,123.77) and (518.01,122.2) .. (519.83,122.2) .. controls (521.66,122.2) and (523.13,123.77) .. (523.13,125.7) .. controls (523.13,127.63) and (521.66,129.2) .. (519.83,129.2) .. controls (518.01,129.2) and (516.53,127.63) .. (516.53,125.7) -- cycle ;
%Straight Lines [id:da8523903766501202] 
\draw    (399.84,87.42) -- (447.43,125.59) ;
\draw   (419.04,97.34) .. controls (420.87,101.93) and (423.31,105.7) .. (426.37,108.68) .. controls (422.7,106.5) and (418.42,105.14) .. (413.51,104.57) ;
%Straight Lines [id:da9660965194740346] 
\draw    (519.84,125.62) -- (567.43,163.79) ;
\draw   (539.04,135.54) .. controls (540.87,140.13) and (543.31,143.9) .. (546.37,146.88) .. controls (542.7,144.7) and (538.42,143.34) .. (533.51,142.77) ;
%Shape: Boxed Line [id:dp16869918797728156] 
\draw    (400.58,166.23) -- (446.43,125.99) ;
\draw   (413.21,148.96) .. controls (418.07,148.09) and (422.26,146.45) .. (425.79,144.05) .. controls (422.92,147.21) and (420.72,151.14) .. (419.18,155.82) ;
%Shape: Boxed Line [id:dp7353881084671827] 
\draw    (519.18,126.63) -- (565.03,86.39) ;
\draw   (531.81,109.36) .. controls (536.67,108.49) and (540.86,106.85) .. (544.39,104.45) .. controls (541.52,107.61) and (539.32,111.54) .. (537.78,116.22) ;
%Curve Lines [id:da2050622336811122] 
\draw    (276,125.69) .. controls (307.59,105.53) and (323.78,144.33) .. (354.6,127.12) ;
\draw [shift={(357,125.69)}, rotate = 148.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (61.07,69.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a$};
% Text Node
\draw (209.67,70) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a$};
% Text Node
\draw (58.07,139.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b$};
% Text Node
\draw (209.27,140.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b$};
% Text Node
\draw (547.67,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a$};
% Text Node
\draw (395.07,142.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b$};
% Text Node
\draw (562.27,140.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b$};
% Text Node
\draw (405.07,69.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a$};
% Text Node
\draw (142,60.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle [\mathcal{O}_{a}]_{( i,i')}$};
% Text Node
\draw (141.4,132.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle [\mathcal{O}_{b}]_{( j,j')}$};
% Text Node
\draw (485,138.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle [\mathcal{O}_{c}]_{( k,k')}$};
% Text Node
\draw (444.2,98.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \gamma $};
% Text Node
\draw (513,98.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \gamma $};
% Text Node
\draw (463.2,103) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c$};
% Text Node
\draw (148,186) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{$\displaystyle \mathcal{I}$}};
% Text Node
\draw (493,184) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{$\displaystyle \mathcal{I}$}};


\end{tikzpicture}


==> tikz/Boundary-junction.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da516512348562331] 
\draw    (240.11,50.44) -- (240.11,183.11) ;
%Shape: Rectangle [id:dp4343982616396058] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (240.56,50.44) -- (272.11,50.44) -- (272.11,183.11) -- (240.56,183.11) -- cycle ;
%Shape: Ellipse [id:dp04941462269189978] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.07,115.39) .. controls (237.07,113.46) and (238.54,111.89) .. (240.37,111.89) .. controls (242.19,111.89) and (243.67,113.46) .. (243.67,115.39) .. controls (243.67,117.32) and (242.19,118.89) .. (240.37,118.89) .. controls (238.54,118.89) and (237.07,117.32) .. (237.07,115.39) -- cycle ;
%Straight Lines [id:da01026183811657011] 
\draw    (134.44,115.89) -- (240.37,115.39) ;
\draw   (170.27,110.89) .. controls (175,113.4) and (179.72,114.91) .. (184.44,115.41) .. controls (179.72,115.91) and (175,117.42) .. (170.27,119.93) ;
\draw   (235.84,84.5) .. controls (238.35,79.77) and (239.86,75.05) .. (240.36,70.32) .. controls (240.86,75.05) and (242.37,79.77) .. (244.88,84.5) ;
\draw   (235.84,158.5) .. controls (238.35,153.77) and (239.86,149.05) .. (240.36,144.32) .. controls (240.86,149.05) and (242.37,153.77) .. (244.88,158.5) ;

% Text Node
\draw (134,92.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a$};
% Text Node
\draw (249,98.39) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (220.67,171) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{B}$};
% Text Node
\draw (221,46.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{B}$};


\end{tikzpicture}


==> tikz/Fsymb-lines.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp526825638070893] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (131.07,145.36) .. controls (131.07,143.43) and (132.54,141.86) .. (134.37,141.86) .. controls (136.19,141.86) and (137.67,143.43) .. (137.67,145.36) .. controls (137.67,147.3) and (136.19,148.86) .. (134.37,148.86) .. controls (132.54,148.86) and (131.07,147.3) .. (131.07,145.36) -- cycle ;
%Straight Lines [id:da5205090077599861] 
\draw    (134.37,145.36) -- (159.33,176) ;
%Straight Lines [id:da2237419759533359] 
\draw    (176.33,94.67) -- (109.33,175) ;
%Shape: Ellipse [id:dp6615606992832336] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (153.07,119.36) .. controls (153.07,117.43) and (154.54,115.86) .. (156.37,115.86) .. controls (158.19,115.86) and (159.67,117.43) .. (159.67,119.36) .. controls (159.67,121.3) and (158.19,122.86) .. (156.37,122.86) .. controls (154.54,122.86) and (153.07,121.3) .. (153.07,119.36) -- cycle ;
%Straight Lines [id:da161407603393536] 
\draw    (156.37,119.36) -- (204.33,176) ;
%Shape: Ellipse [id:dp873333757372946] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480.07,145.36) .. controls (480.07,143.43) and (481.54,141.86) .. (483.37,141.86) .. controls (485.19,141.86) and (486.67,143.43) .. (486.67,145.36) .. controls (486.67,147.3) and (485.19,148.86) .. (483.37,148.86) .. controls (481.54,148.86) and (480.07,147.3) .. (480.07,145.36) -- cycle ;
%Straight Lines [id:da34163138594213904] 
\draw    (483.37,145.36) -- (461.33,176) ;
%Straight Lines [id:da9806989663445899] 
\draw    (481.33,94.67) -- (414.33,175) ;
%Shape: Ellipse [id:dp8545446021656996] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458.07,119.36) .. controls (458.07,117.43) and (459.54,115.86) .. (461.37,115.86) .. controls (463.19,115.86) and (464.67,117.43) .. (464.67,119.36) .. controls (464.67,121.3) and (463.19,122.86) .. (461.37,122.86) .. controls (459.54,122.86) and (458.07,121.3) .. (458.07,119.36) -- cycle ;
%Straight Lines [id:da931735109408186] 
\draw    (461.37,119.36) -- (509.33,176) ;
\draw   (114.03,163.37) .. controls (118.05,161.79) and (121.42,159.67) .. (124.1,157.02) .. controls (122.08,160.21) and (120.72,163.94) .. (120.04,168.21) ;
\draw   (137.36,135.37) .. controls (141.39,133.79) and (144.75,131.68) .. (147.44,129.02) .. controls (145.41,132.21) and (144.06,135.94) .. (143.37,140.21) ;
\draw   (160.69,107.37) .. controls (164.72,105.79) and (168.08,103.68) .. (170.77,101.02) .. controls (168.74,104.21) and (167.39,107.94) .. (166.71,112.21) ;
\draw   (180.79,154.56) .. controls (180.3,150.27) and (179.11,146.48) .. (177.24,143.2) .. controls (179.8,145.97) and (183.06,148.24) .. (187.02,149.99) ;
\draw   (148.46,169.23) .. controls (147.96,164.93) and (146.78,161.15) .. (144.9,157.87) .. controls (147.47,160.64) and (150.73,162.9) .. (154.68,164.66) ;
\draw   (429.36,151.37) .. controls (433.39,149.79) and (436.75,147.68) .. (439.44,145.02) .. controls (437.41,148.21) and (436.06,151.94) .. (435.37,156.21) ;
\draw   (464.22,166.26) .. controls (468.1,164.34) and (471.26,161.94) .. (473.71,159.06) .. controls (471.98,162.42) and (470.94,166.25) .. (470.63,170.57) ;
\draw   (467.36,105.37) .. controls (471.39,103.79) and (474.75,101.68) .. (477.44,99.02) .. controls (475.41,102.21) and (474.06,105.94) .. (473.37,110.21) ;
\draw   (474.79,142.23) .. controls (474.3,137.93) and (473.11,134.14) .. (471.24,130.87) .. controls (473.8,133.64) and (477.06,135.9) .. (481.02,137.66) ;
\draw   (496.46,167.9) .. controls (495.97,163.6) and (494.78,159.82) .. (492.9,156.53) .. controls (495.47,159.31) and (498.73,161.57) .. (502.68,163.32) ;

% Text Node
\draw (100,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a$};
% Text Node
\draw (159.33,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b$};
% Text Node
\draw (206.33,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c$};
% Text Node
\draw (116.33,129) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \alpha $};
% Text Node
\draw (150.33,131) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle e$};
% Text Node
\draw (183.33,76) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle d$};
% Text Node
\draw (140.07,102.36) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \beta $};
% Text Node
\draw (212,101) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle =\sum _{f\in \mathcal{I}}\sum _{\gamma =1}^{N_{bc}^{f}}\sum _{\delta =1}^{N_{af}^{d}}\left[ F_{abc}^{d}\right]_{( e\alpha \beta )( f\gamma \delta )} $};
% Text Node
\draw (405,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a$};
% Text Node
\draw (460.33,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b$};
% Text Node
\draw (511.33,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c$};
% Text Node
\draw (492.33,129) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \gamma $};
% Text Node
\draw (455.33,131) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle f$};
% Text Node
\draw (488.33,76) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle d$};
% Text Node
\draw (445.07,102.36) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \delta $};


\end{tikzpicture}


==> tikz/Fsymb.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp9292550053961012] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (111.07,125.36) .. controls (111.07,123.43) and (112.54,121.86) .. (114.37,121.86) .. controls (116.19,121.86) and (117.67,123.43) .. (117.67,125.36) .. controls (117.67,127.3) and (116.19,128.86) .. (114.37,128.86) .. controls (112.54,128.86) and (111.07,127.3) .. (111.07,125.36) -- cycle ;
%Straight Lines [id:da8167096956051785] 
\draw    (114.37,125.36) -- (139.33,156) ;
%Straight Lines [id:da5490328006855719] 
\draw    (156.33,74.67) -- (89.33,155) ;
%Shape: Ellipse [id:dp5920522132009709] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (133.07,99.36) .. controls (133.07,97.43) and (134.54,95.86) .. (136.37,95.86) .. controls (138.19,95.86) and (139.67,97.43) .. (139.67,99.36) .. controls (139.67,101.3) and (138.19,102.86) .. (136.37,102.86) .. controls (134.54,102.86) and (133.07,101.3) .. (133.07,99.36) -- cycle ;
%Straight Lines [id:da6562960060338199] 
\draw    (136.37,99.36) -- (184.33,156) ;
%Shape: Ellipse [id:dp524114922123276] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (460.07,125.36) .. controls (460.07,123.43) and (461.54,121.86) .. (463.37,121.86) .. controls (465.19,121.86) and (466.67,123.43) .. (466.67,125.36) .. controls (466.67,127.3) and (465.19,128.86) .. (463.37,128.86) .. controls (461.54,128.86) and (460.07,127.3) .. (460.07,125.36) -- cycle ;
%Straight Lines [id:da1306291250890188] 
\draw    (463.37,125.36) -- (441.33,156) ;
%Straight Lines [id:da735202743331382] 
\draw    (461.33,74.67) -- (394.33,155) ;
%Shape: Ellipse [id:dp11231517128293689] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (438.07,99.36) .. controls (438.07,97.43) and (439.54,95.86) .. (441.37,95.86) .. controls (443.19,95.86) and (444.67,97.43) .. (444.67,99.36) .. controls (444.67,101.3) and (443.19,102.86) .. (441.37,102.86) .. controls (439.54,102.86) and (438.07,101.3) .. (438.07,99.36) -- cycle ;
%Straight Lines [id:da9755695299864827] 
\draw    (441.37,99.36) -- (489.33,156) ;

% Text Node
\draw (80,158) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a$};
% Text Node
\draw (139.33,158) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b$};
% Text Node
\draw (186.33,158) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c$};
% Text Node
\draw (96.33,109) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \alpha $};
% Text Node
\draw (130.33,111) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle e$};
% Text Node
\draw (163.33,56) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle d$};
% Text Node
\draw (120.07,82.36) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \beta $};
% Text Node
\draw (192,81) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle =\sum _{f\in \mathcal{I}}\sum _{\gamma =1}^{N_{bc}^{f}}\sum _{\delta =1}^{N_{af}^{d}}\left[ F_{abc}^{d}\right]_{( e,\alpha, \beta )( f,\gamma, \delta )} \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ .$};
% Text Node
\draw (385,158) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a$};
% Text Node
\draw (440.33,158) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b$};
% Text Node
\draw (491.33,158) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c$};
% Text Node
\draw (472.33,109) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \gamma $};
% Text Node
\draw (435.33,111) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle f$};
% Text Node
\draw (468.33,56) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle d$};
% Text Node
\draw (425.07,82.36) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \delta $};


\end{tikzpicture}


==> tikz/FsymbS3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,451); %set diagram left start at 0, and has height of 451

%Shape: Ellipse [id:dp4935608131002731] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (166.07,79.36) .. controls (166.07,77.43) and (167.54,75.86) .. (169.37,75.86) .. controls (171.19,75.86) and (172.67,77.43) .. (172.67,79.36) .. controls (172.67,81.3) and (171.19,82.86) .. (169.37,82.86) .. controls (167.54,82.86) and (166.07,81.3) .. (166.07,79.36) -- cycle ;
%Straight Lines [id:da8633075639587129] 
\draw    (169.37,79.36) -- (194.33,110) ;
%Straight Lines [id:da18442831867674514] 
\draw    (211.33,28.67) -- (144.33,109) ;
%Shape: Ellipse [id:dp05848844758614535] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188.07,53.36) .. controls (188.07,51.43) and (189.54,49.86) .. (191.37,49.86) .. controls (193.19,49.86) and (194.67,51.43) .. (194.67,53.36) .. controls (194.67,55.3) and (193.19,56.86) .. (191.37,56.86) .. controls (189.54,56.86) and (188.07,55.3) .. (188.07,53.36) -- cycle ;
%Straight Lines [id:da9884678411051296] 
\draw    (191.37,53.36) -- (239.33,110) ;
%Shape: Ellipse [id:dp27701127430612205] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (436.07,79.36) .. controls (436.07,77.43) and (437.54,75.86) .. (439.37,75.86) .. controls (441.19,75.86) and (442.67,77.43) .. (442.67,79.36) .. controls (442.67,81.3) and (441.19,82.86) .. (439.37,82.86) .. controls (437.54,82.86) and (436.07,81.3) .. (436.07,79.36) -- cycle ;
%Straight Lines [id:da49423953822940103] 
\draw    (439.37,79.36) -- (417.33,110) ;
%Straight Lines [id:da23715141256620964] 
\draw    (437.33,28.67) -- (370.33,109) ;
%Shape: Ellipse [id:dp4910322133741257] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414.07,53.36) .. controls (414.07,51.43) and (415.54,49.86) .. (417.37,49.86) .. controls (419.19,49.86) and (420.67,51.43) .. (420.67,53.36) .. controls (420.67,55.3) and (419.19,56.86) .. (417.37,56.86) .. controls (415.54,56.86) and (414.07,55.3) .. (414.07,53.36) -- cycle ;
%Straight Lines [id:da0022058396088654453] 
\draw    (417.37,53.36) -- (465.33,110) ;
%Shape: Ellipse [id:dp7106403607301631] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (436.07,213.36) .. controls (436.07,211.43) and (437.54,209.86) .. (439.37,209.86) .. controls (441.19,209.86) and (442.67,211.43) .. (442.67,213.36) .. controls (442.67,215.3) and (441.19,216.86) .. (439.37,216.86) .. controls (437.54,216.86) and (436.07,215.3) .. (436.07,213.36) -- cycle ;
%Straight Lines [id:da9092428684695545] 
\draw    (439.37,213.36) -- (417.33,244) ;
%Straight Lines [id:da8398172821238739] 
\draw    (437.33,162.67) -- (370.33,243) ;
%Shape: Ellipse [id:dp9379793639035758] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414.07,187.36) .. controls (414.07,185.43) and (415.54,183.86) .. (417.37,183.86) .. controls (419.19,183.86) and (420.67,185.43) .. (420.67,187.36) .. controls (420.67,189.3) and (419.19,190.86) .. (417.37,190.86) .. controls (415.54,190.86) and (414.07,189.3) .. (414.07,187.36) -- cycle ;
%Straight Lines [id:da0018047855257774525] 
\draw    (417.37,187.36) -- (465.33,244) ;
%Shape: Ellipse [id:dp011630451999672609] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (436.07,352.36) .. controls (436.07,350.43) and (437.54,348.86) .. (439.37,348.86) .. controls (441.19,348.86) and (442.67,350.43) .. (442.67,352.36) .. controls (442.67,354.3) and (441.19,355.86) .. (439.37,355.86) .. controls (437.54,355.86) and (436.07,354.3) .. (436.07,352.36) -- cycle ;
%Straight Lines [id:da12472385341361292] 
\draw    (439.37,352.36) -- (417.33,383) ;
%Straight Lines [id:da5603476726297738] 
\draw    (437.33,301.67) -- (370.33,382) ;
%Shape: Ellipse [id:dp9191695941372804] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414.07,326.36) .. controls (414.07,324.43) and (415.54,322.86) .. (417.37,322.86) .. controls (419.19,322.86) and (420.67,324.43) .. (420.67,326.36) .. controls (420.67,328.3) and (419.19,329.86) .. (417.37,329.86) .. controls (415.54,329.86) and (414.07,328.3) .. (414.07,326.36) -- cycle ;
%Straight Lines [id:da7591534573240987] 
\draw    (417.37,326.36) -- (465.33,383) ;

% Text Node
\draw (135,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \pi $};
% Text Node
\draw (196.33,113) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \pi $};
% Text Node
\draw (241.33,113) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \pi $};
% Text Node
\draw (179.83,71.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $$\displaystyle 1$};
% Text Node
\draw (218.33,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \pi $};
% Text Node
\draw (259,51) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle =\left[ F_{\pi \pi \pi }^{\pi }\right]_{11}$};
% Text Node
\draw (361,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \pi $};
% Text Node
\draw (419.33,113) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \pi $};
% Text Node
\draw (467.33,113) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \pi $};
% Text Node
\draw (411.33,65) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (444.33,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \pi $};
% Text Node
\draw (271,185) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +\left[ F_{\pi \pi \pi }^{\pi }\right]_{1\psi }$};
% Text Node
\draw (361,246) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \pi $};
% Text Node
\draw (419.33,247) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \pi $};
% Text Node
\draw (467.33,247) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \pi $};
% Text Node
\draw (411.33,199) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \psi $};
% Text Node
\draw (444.33,144) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \pi $};
% Text Node
\draw (271,324) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle +\left[ F_{\pi \pi \pi }^{\pi }\right]_{1\pi }$};
% Text Node
\draw (361,385) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \pi $};
% Text Node
\draw (419.33,386) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \pi $};
% Text Node
\draw (467.33,386) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \pi $};
% Text Node
\draw (411.33,338) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \pi $};
% Text Node
\draw (444.33,283) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \pi $};


\end{tikzpicture}


==> tikz/HomBase.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,177); %set diagram left start at 0, and has height of 177

%Straight Lines [id:da051192069987766486] 
\draw    (172.33,46) -- (172.33,80) ;
%Shape: Ellipse [id:dp11349682075172207] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (169.07,81.36) .. controls (169.07,79.43) and (170.54,77.86) .. (172.37,77.86) .. controls (174.19,77.86) and (175.67,79.43) .. (175.67,81.36) .. controls (175.67,83.3) and (174.19,84.86) .. (172.37,84.86) .. controls (170.54,84.86) and (169.07,83.3) .. (169.07,81.36) -- cycle ;
%Straight Lines [id:da11153265570829352] 
\draw    (171.37,80.36) -- (195.33,111) ;
%Straight Lines [id:da8665724717193901] 
\draw    (172.37,81.36) -- (148.33,110) ;

% Text Node
\draw (138,113) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a$};
% Text Node
\draw (197.33,113) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b$};
% Text Node
\draw (179.33,29) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c$};
% Text Node
\draw (151.33,64) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \alpha $};
% Text Node
\draw (227,70) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \in \ \text{Hom}( a\otimes b,c) \qquad \mbox{with }\qquad\alpha=1,...,N_{ab}^c \: .$};


\end{tikzpicture}


==> tikz/HomBaseChange.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7977527820028331] 
\draw    (115.33,47) -- (115.33,81) ;
%Shape: Ellipse [id:dp7022714319373888] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (112.07,82.36) .. controls (112.07,80.43) and (113.54,78.86) .. (115.37,78.86) .. controls (117.19,78.86) and (118.67,80.43) .. (118.67,82.36) .. controls (118.67,84.3) and (117.19,85.86) .. (115.37,85.86) .. controls (113.54,85.86) and (112.07,84.3) .. (112.07,82.36) -- cycle ;
%Straight Lines [id:da5041349298116423] 
\draw    (114.37,81.36) -- (138.33,112) ;
%Straight Lines [id:da05752673236156769] 
\draw    (115.37,82.36) -- (91.33,111) ;
%Straight Lines [id:da3966855592470062] 
\draw    (331.33,47) -- (331.33,81) ;
%Shape: Ellipse [id:dp3072237025439518] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (328.07,82.36) .. controls (328.07,80.43) and (329.54,78.86) .. (331.37,78.86) .. controls (333.19,78.86) and (334.67,80.43) .. (334.67,82.36) .. controls (334.67,84.3) and (333.19,85.86) .. (331.37,85.86) .. controls (329.54,85.86) and (328.07,84.3) .. (328.07,82.36) -- cycle ;
%Straight Lines [id:da6327403115078272] 
\draw    (330.37,81.36) -- (354.33,112) ;
%Straight Lines [id:da6010034374083484] 
\draw    (331.37,82.36) -- (307.33,111) ;

% Text Node
\draw (81,114) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a$};
% Text Node
\draw (140.33,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b$};
% Text Node
\draw (122.33,30) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c$};
% Text Node
\draw (92.33,65) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \alpha '$};
% Text Node
\draw (297,114) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a$};
% Text Node
\draw (356.33,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b$};
% Text Node
\draw (338.33,30) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c$};
% Text Node
\draw (310.33,65) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \alpha $};
% Text Node
\draw (168,48) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle =\sum _{\alpha =1}^{N_{ab}^{c}}\left[ M_{ab}^{c}\right]_{\alpha '\alpha } \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ .$};


\end{tikzpicture}


==> tikz/PentagonCommute.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,283); %set diagram left start at 0, and has height of 283

%Straight Lines [id:da6792141530204204] 
\draw    (362.33,57.33) -- (410.66,89.23) ;
\draw [shift={(412.33,90.33)}, rotate = 213.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3522024898354882] 
\draw    (241.33,58.33) -- (192,91.22) ;
\draw [shift={(190.33,92.33)}, rotate = 326.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2569296407166545] 
\draw    (180.33,127.67) -- (202.5,175.85) ;
\draw [shift={(203.33,177.67)}, rotate = 245.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4699810294174578] 
\draw    (432.33,127.67) -- (415.04,173.79) ;
\draw [shift={(414.33,175.67)}, rotate = 290.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7829669189879758] 
\draw    (270.33,192.67) -- (346.33,192.67) ;
\draw [shift={(348.33,192.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Bezier Curve [id:dp28144096910919736] 
\draw    (304.59,141.67) .. controls (276.7,132.01) and (286.55,104.67) .. (308.7,104.67) .. controls (330.4,104.67) and (338.72,127.07) .. (315.1,140.08) ;
\draw [shift={(313.62,140.86)}, rotate = 327.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (124,101) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( a\otimes ( b\otimes c)) \otimes d$};
% Text Node
\draw (362,183) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a\otimes ( b\otimes ( c\otimes d))$};
% Text Node
\draw (147,183) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a\otimes (( b\otimes c) \otimes d)$};
% Text Node
\draw (388,101) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( a\otimes b) \otimes ( c\otimes d)$};
% Text Node
\draw (249,38) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle (( a\otimes b) \otimes c) \otimes d$};


\end{tikzpicture}


==> tikz/TQFT-J.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,354); %set diagram left start at 0, and has height of 354

%Shape: Arc [id:dp4334051003135372] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (121.67,280.78) .. controls (121.67,280.78) and (121.67,280.78) .. (121.67,280.78) .. controls (121.67,280.78) and (121.67,280.78) .. (121.67,280.78) .. controls (121.67,269.73) and (141.12,260.78) .. (165.11,260.78) .. controls (189.1,260.78) and (208.56,269.73) .. (208.56,280.78) -- (165.11,280.78) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (121.67,280.78) .. controls (121.67,280.78) and (121.67,280.78) .. (121.67,280.78) .. controls (121.67,280.78) and (121.67,280.78) .. (121.67,280.78) .. controls (121.67,269.73) and (141.12,260.78) .. (165.11,260.78) .. controls (189.1,260.78) and (208.56,269.73) .. (208.56,280.78) ;  
%Shape: Arc [id:dp3246937789904336] 
\draw  [draw opacity=0] (208.44,280.78) .. controls (208.44,280.78) and (208.44,280.78) .. (208.44,280.78) .. controls (208.44,291.82) and (188.99,300.78) .. (165,300.78) .. controls (141.01,300.78) and (121.56,291.82) .. (121.56,280.78) -- (165,280.78) -- cycle ; \draw   (208.44,280.78) .. controls (208.44,280.78) and (208.44,280.78) .. (208.44,280.78) .. controls (208.44,291.82) and (188.99,300.78) .. (165,300.78) .. controls (141.01,300.78) and (121.56,291.82) .. (121.56,280.78) ;  
%Shape: Arc [id:dp4717127805282244] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (263.67,280.78) .. controls (263.67,280.78) and (263.67,280.78) .. (263.67,280.78) .. controls (263.67,280.78) and (263.67,280.78) .. (263.67,280.78) .. controls (263.67,269.73) and (283.12,260.78) .. (307.11,260.78) .. controls (331.1,260.78) and (350.56,269.73) .. (350.56,280.78) -- (307.11,280.78) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (263.67,280.78) .. controls (263.67,280.78) and (263.67,280.78) .. (263.67,280.78) .. controls (263.67,280.78) and (263.67,280.78) .. (263.67,280.78) .. controls (263.67,269.73) and (283.12,260.78) .. (307.11,260.78) .. controls (331.1,260.78) and (350.56,269.73) .. (350.56,280.78) ;  
%Shape: Arc [id:dp026131224572445655] 
\draw  [draw opacity=0] (350.44,280.78) .. controls (350.44,280.78) and (350.44,280.78) .. (350.44,280.78) .. controls (350.44,280.78) and (350.44,280.78) .. (350.44,280.78) .. controls (350.44,291.82) and (330.99,300.78) .. (307,300.78) .. controls (283.01,300.78) and (263.56,291.82) .. (263.56,280.78) -- (307,280.78) -- cycle ; \draw   (350.44,280.78) .. controls (350.44,280.78) and (350.44,280.78) .. (350.44,280.78) .. controls (350.44,280.78) and (350.44,280.78) .. (350.44,280.78) .. controls (350.44,291.82) and (330.99,300.78) .. (307,300.78) .. controls (283.01,300.78) and (263.56,291.82) .. (263.56,280.78) ;  
%Shape: Arc [id:dp8504130956826775] 
\draw  [draw opacity=0] (208.56,280.81) .. controls (208.56,280.81) and (208.56,280.81) .. (208.56,280.81) .. controls (208.56,280.81) and (208.56,280.81) .. (208.56,280.81) .. controls (208.56,254.07) and (220.72,232.39) .. (235.72,232.39) .. controls (250.73,232.39) and (262.89,254.07) .. (262.89,280.81) -- (235.72,280.81) -- cycle ; \draw   (208.56,280.81) .. controls (208.56,280.81) and (208.56,280.81) .. (208.56,280.81) .. controls (208.56,280.81) and (208.56,280.81) .. (208.56,280.81) .. controls (208.56,254.07) and (220.72,232.39) .. (235.72,232.39) .. controls (250.73,232.39) and (262.89,254.07) .. (262.89,280.81) ;  
%Curve Lines [id:da087647950869015] 
\draw    (121.67,280.78) .. controls (121.56,237.22) and (192.22,177.89) .. (192.22,134.81) ;
%Shape: Ellipse [id:dp037382158457454406] 
\draw   (192.22,134.81) .. controls (192.22,123.76) and (211.7,114.81) .. (235.72,114.81) .. controls (259.75,114.81) and (279.22,123.76) .. (279.22,134.81) .. controls (279.22,145.85) and (259.75,154.81) .. (235.72,154.81) .. controls (211.7,154.81) and (192.22,145.85) .. (192.22,134.81) -- cycle ;
%Curve Lines [id:da8581028540688309] 
\draw    (279.22,134.81) .. controls (280.89,179.89) and (350.22,236.56) .. (350.44,280.78) ;
%Shape: Arc [id:dp36899700257860524] 
\draw  [draw opacity=0] (166.22,299.89) .. controls (166.22,247.42) and (197.71,204.89) .. (236.56,204.89) .. controls (275.4,204.89) and (306.89,247.42) .. (306.89,299.89) -- (236.56,299.89) -- cycle ; \draw   (166.22,299.89) .. controls (166.22,247.42) and (197.71,204.89) .. (236.56,204.89) .. controls (275.4,204.89) and (306.89,247.42) .. (306.89,299.89) ;  
%Straight Lines [id:da5513774977804707] 
\draw    (235.72,154.81) -- (235.56,204.56) ;
\draw   (230.84,183.5) .. controls (233.35,178.77) and (234.86,174.05) .. (235.36,169.32) .. controls (235.86,174.05) and (237.37,178.77) .. (239.88,183.5) ;
\draw   (183.76,227.61) .. controls (188.93,226.22) and (193.41,224.1) .. (197.21,221.24) .. controls (194.1,224.83) and (191.67,229.16) .. (189.93,234.22) ;
\draw   (283.04,236.46) .. controls (282.18,231.17) and (280.53,226.5) .. (278.07,222.43) .. controls (281.33,225.89) and (285.39,228.74) .. (290.24,230.99) ;
%Shape: Ellipse [id:dp7476245324279411] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232.73,204.39) .. controls (232.73,202.46) and (234.21,200.89) .. (236.03,200.89) .. controls (237.86,200.89) and (239.33,202.46) .. (239.33,204.39) .. controls (239.33,206.32) and (237.86,207.89) .. (236.03,207.89) .. controls (234.21,207.89) and (232.73,206.32) .. (232.73,204.39) -- cycle ;

% Text Node
\draw (222,207.44) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \gamma $};
% Text Node
\draw (161.33,238.78) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a$};
% Text Node
\draw (302.67,239) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b$};
% Text Node
\draw (215.33,168.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c$};


\end{tikzpicture}


==> tikz/TQFT-O.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da1509562799686318] 
\draw    (198.22,70.22) -- (198.22,206.22) ;
%Straight Lines [id:da5400172428991038] 
\draw    (285.22,70.22) -- (285.22,206.22) ;
%Shape: Ellipse [id:dp4465001217760389] 
\draw   (198.22,70.22) .. controls (198.22,59.18) and (217.7,50.22) .. (241.72,50.22) .. controls (265.75,50.22) and (285.22,59.18) .. (285.22,70.22) .. controls (285.22,81.27) and (265.75,90.22) .. (241.72,90.22) .. controls (217.7,90.22) and (198.22,81.27) .. (198.22,70.22) -- cycle ;
%Shape: Arc [id:dp8707642817791291] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (198.33,206.22) .. controls (198.33,206.22) and (198.33,206.22) .. (198.33,206.22) .. controls (198.33,206.22) and (198.33,206.22) .. (198.33,206.22) .. controls (198.33,195.18) and (217.78,186.22) .. (241.78,186.22) .. controls (265.77,186.22) and (285.22,195.18) .. (285.22,206.22) -- (241.78,206.22) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (198.33,206.22) .. controls (198.33,206.22) and (198.33,206.22) .. (198.33,206.22) .. controls (198.33,206.22) and (198.33,206.22) .. (198.33,206.22) .. controls (198.33,195.18) and (217.78,186.22) .. (241.78,186.22) .. controls (265.77,186.22) and (285.22,195.18) .. (285.22,206.22) ;  
%Shape: Arc [id:dp9295131006424405] 
\draw  [draw opacity=0] (285.11,206.22) .. controls (285.11,206.22) and (285.11,206.22) .. (285.11,206.22) .. controls (285.11,217.27) and (265.66,226.22) .. (241.67,226.22) .. controls (217.67,226.22) and (198.22,217.27) .. (198.22,206.22) -- (241.67,206.22) -- cycle ; \draw   (285.11,206.22) .. controls (285.11,206.22) and (285.11,206.22) .. (285.11,206.22) .. controls (285.11,217.27) and (265.66,226.22) .. (241.67,226.22) .. controls (217.67,226.22) and (198.22,217.27) .. (198.22,206.22) ;  
%Straight Lines [id:da02502607063918083] 
\draw    (241.72,90.22) -- (241.22,225.89) ;
\draw   (236.84,209.5) .. controls (239.35,204.77) and (240.86,200.05) .. (241.36,195.32) .. controls (241.86,200.05) and (243.37,204.77) .. (245.88,209.5) ;
\draw   (236.84,117.5) .. controls (239.35,112.77) and (240.86,108.05) .. (241.36,103.32) .. controls (241.86,108.05) and (243.37,112.77) .. (245.88,117.5) ;
%Shape: Arc [id:dp7544304456011642] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (198.33,146.22) .. controls (198.33,146.22) and (198.33,146.22) .. (198.33,146.22) .. controls (198.33,135.18) and (217.78,126.22) .. (241.78,126.22) .. controls (265.77,126.22) and (285.22,135.18) .. (285.22,146.22) -- (241.78,146.22) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (198.33,146.22) .. controls (198.33,146.22) and (198.33,146.22) .. (198.33,146.22) .. controls (198.33,135.18) and (217.78,126.22) .. (241.78,126.22) .. controls (265.77,126.22) and (285.22,135.18) .. (285.22,146.22) ;  
%Shape: Arc [id:dp16351991570768265] 
\draw  [draw opacity=0][line width=1.5]  (285.11,146.22) .. controls (285.11,146.22) and (285.11,146.22) .. (285.11,146.22) .. controls (285.11,157.27) and (265.66,166.22) .. (241.67,166.22) .. controls (217.67,166.22) and (198.22,157.27) .. (198.22,146.22) -- (241.67,146.22) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (285.11,146.22) .. controls (285.11,146.22) and (285.11,146.22) .. (285.11,146.22) .. controls (285.11,157.27) and (265.66,166.22) .. (241.67,166.22) .. controls (217.67,166.22) and (198.22,157.27) .. (198.22,146.22) ;  
%Shape: Ellipse [id:dp5327036066193591] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.73,166.3) .. controls (238.73,164.37) and (240.21,162.8) .. (242.03,162.8) .. controls (243.86,162.8) and (245.33,164.37) .. (245.33,166.3) .. controls (245.33,168.23) and (243.86,169.8) .. (242.03,169.8) .. controls (240.21,169.8) and (238.73,168.23) .. (238.73,166.3) -- cycle ;

% Text Node
\draw (251,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a$};
% Text Node
\draw (251,104) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a$};


\end{tikzpicture}


==> tikz/TQFT-V.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da1452529209774247] 
\draw    (178.22,50.22) -- (178.22,186.22) ;
%Straight Lines [id:da3210970625714915] 
\draw    (265.22,50.22) -- (265.22,186.22) ;
%Shape: Ellipse [id:dp4795065126885959] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ] (178.22,50.22) .. controls (178.22,39.18) and (197.7,30.22) .. (221.72,30.22) .. controls (245.75,30.22) and (265.22,39.18) .. (265.22,50.22) .. controls (265.22,61.27) and (245.75,70.22) .. (221.72,70.22) .. controls (197.7,70.22) and (178.22,61.27) .. (178.22,50.22) -- cycle ;
%Shape: Arc [id:dp3226534940798489] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (178.33,186.22) .. controls (178.33,186.22) and (178.33,186.22) .. (178.33,186.22) .. controls (178.33,175.18) and (197.78,166.22) .. (221.78,166.22) .. controls (245.77,166.22) and (265.22,175.18) .. (265.22,186.22) -- (221.78,186.22) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (178.33,186.22) .. controls (178.33,186.22) and (178.33,186.22) .. (178.33,186.22) .. controls (178.33,175.18) and (197.78,166.22) .. (221.78,166.22) .. controls (245.77,166.22) and (265.22,175.18) .. (265.22,186.22) ;  
%Shape: Arc [id:dp8106852994022933] 
\draw  [draw opacity=0] (265.11,186.22) .. controls (265.11,186.22) and (265.11,186.22) .. (265.11,186.22) .. controls (265.11,197.27) and (245.66,206.22) .. (221.67,206.22) .. controls (197.67,206.22) and (178.22,197.27) .. (178.22,186.22) -- (221.67,186.22) -- cycle ; \draw   (265.11,186.22) .. controls (265.11,186.22) and (265.11,186.22) .. (265.11,186.22) .. controls (265.11,197.27) and (245.66,206.22) .. (221.67,206.22) .. controls (197.67,206.22) and (178.22,197.27) .. (178.22,186.22) ;  
%Straight Lines [id:da1070324094813202] 
\draw    (221.72,70.22) -- (221.22,205.89) ;
\draw   (216.84,130.5) .. controls (219.35,125.77) and (220.86,121.05) .. (221.36,116.32) .. controls (221.86,121.05) and (223.37,125.77) .. (225.88,130.5) ;

% Text Node
\draw (228,131) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a$};


\end{tikzpicture}


==> tikz/TQFT-fusion.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,374); %set diagram left start at 0, and has height of 374

%Shape: Arc [id:dp0017160982193271668] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (44.85,273.53) .. controls (44.85,273.53) and (44.85,273.53) .. (44.85,273.53) .. controls (44.85,273.53) and (44.85,273.53) .. (44.85,273.53) .. controls (44.85,265.98) and (61.45,259.86) .. (81.92,259.86) .. controls (102.39,259.86) and (118.98,265.98) .. (118.98,273.53) -- (81.92,273.53) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (44.85,273.53) .. controls (44.85,273.53) and (44.85,273.53) .. (44.85,273.53) .. controls (44.85,273.53) and (44.85,273.53) .. (44.85,273.53) .. controls (44.85,265.98) and (61.45,259.86) .. (81.92,259.86) .. controls (102.39,259.86) and (118.98,265.98) .. (118.98,273.53) ;  
%Shape: Arc [id:dp9859139145566875] 
\draw  [draw opacity=0] (118.89,273.53) .. controls (118.89,273.53) and (118.89,273.53) .. (118.89,273.53) .. controls (118.89,273.53) and (118.89,273.53) .. (118.89,273.53) .. controls (118.89,281.07) and (102.29,287.19) .. (81.82,287.19) .. controls (61.35,287.19) and (44.76,281.07) .. (44.76,273.53) -- (81.82,273.53) -- cycle ; \draw   (118.89,273.53) .. controls (118.89,273.53) and (118.89,273.53) .. (118.89,273.53) .. controls (118.89,273.53) and (118.89,273.53) .. (118.89,273.53) .. controls (118.89,281.07) and (102.29,287.19) .. (81.82,287.19) .. controls (61.35,287.19) and (44.76,281.07) .. (44.76,273.53) ;  
%Shape: Arc [id:dp30787578717729613] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (166,273.53) .. controls (166,265.98) and (182.6,259.86) .. (203.07,259.86) .. controls (223.54,259.86) and (240.13,265.98) .. (240.13,273.53) -- (203.07,273.53) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (166,273.53) .. controls (166,265.98) and (182.6,259.86) .. (203.07,259.86) .. controls (223.54,259.86) and (240.13,265.98) .. (240.13,273.53) ;  
%Shape: Arc [id:dp42292836840552317] 
\draw  [draw opacity=0] (240.04,273.53) .. controls (240.04,273.53) and (240.04,273.53) .. (240.04,273.53) .. controls (240.04,273.53) and (240.04,273.53) .. (240.04,273.53) .. controls (240.04,281.07) and (223.44,287.19) .. (202.97,287.19) .. controls (182.5,287.19) and (165.91,281.07) .. (165.91,273.53) -- (202.97,273.53) -- cycle ; \draw   (240.04,273.53) .. controls (240.04,273.53) and (240.04,273.53) .. (240.04,273.53) .. controls (240.04,273.53) and (240.04,273.53) .. (240.04,273.53) .. controls (240.04,281.07) and (223.44,287.19) .. (202.97,287.19) .. controls (182.5,287.19) and (165.91,281.07) .. (165.91,273.53) ;  
%Shape: Arc [id:dp9239753461143895] 
\draw  [draw opacity=0] (118.98,273.55) .. controls (118.98,255.28) and (129.36,240.47) .. (142.16,240.47) .. controls (154.96,240.47) and (165.34,255.28) .. (165.34,273.55) -- (142.16,273.55) -- cycle ; \draw   (118.98,273.55) .. controls (118.98,255.28) and (129.36,240.47) .. (142.16,240.47) .. controls (154.96,240.47) and (165.34,255.28) .. (165.34,273.55) ;  
%Curve Lines [id:da29568902689235455] 
\draw    (44.85,273.53) .. controls (44.76,243.77) and (105.05,203.23) .. (105.05,173.8) ;
%Shape: Ellipse [id:dp35975795292859114] 
\draw   (45.25,76) .. controls (45.25,68.45) and (61.86,62.33) .. (82.36,62.33) .. controls (102.86,62.33) and (119.47,68.45) .. (119.47,76) .. controls (119.47,83.54) and (102.86,89.66) .. (82.36,89.66) .. controls (61.86,89.66) and (45.25,83.54) .. (45.25,76) -- cycle ;
%Curve Lines [id:da41406738771076246] 
\draw    (179.27,173.8) .. controls (180.7,204.6) and (239.85,243.31) .. (240.04,273.53) ;
%Shape: Arc [id:dp49105891089818876] 
\draw  [draw opacity=0] (165.71,75.38) .. controls (165.71,93.65) and (155.33,108.46) .. (142.53,108.46) .. controls (129.73,108.46) and (119.35,93.65) .. (119.35,75.38) -- (142.53,75.38) -- cycle ; \draw   (165.71,75.38) .. controls (165.71,93.65) and (155.33,108.46) .. (142.53,108.46) .. controls (129.73,108.46) and (119.35,93.65) .. (119.35,75.38) ;  
%Curve Lines [id:da6441568131673674] 
\draw    (239.84,75.4) .. controls (239.93,105.16) and (179.64,145.7) .. (179.64,175.13) ;
%Curve Lines [id:da9534500198826343] 
\draw    (105.42,175.13) .. controls (103.99,144.33) and (44.84,105.62) .. (44.65,75.4) ;
%Shape: Ellipse [id:dp8017769961770224] 
\draw   (165.71,75.38) .. controls (165.71,67.84) and (182.32,61.72) .. (202.82,61.72) .. controls (223.32,61.72) and (239.93,67.84) .. (239.93,75.38) .. controls (239.93,82.93) and (223.32,89.05) .. (202.82,89.05) .. controls (182.32,89.05) and (165.71,82.93) .. (165.71,75.38) -- cycle ;
%Curve Lines [id:da21236752499621414] 
\draw    (96.73,285.73) .. controls (128.73,224.93) and (129.53,139.33) .. (102.33,88.13) ;
%Curve Lines [id:da22938532430139036] 
\draw    (185.73,87.93) .. controls (153.73,148.73) and (160.6,234.53) .. (187.8,285.73) ;
\draw   (163.09,226.77) .. controls (165.3,221.89) and (166.51,217.08) .. (166.71,212.34) .. controls (167.51,217.02) and (169.31,221.64) .. (172.12,226.2) ;
\draw   (113.36,226.37) .. controls (116.19,221.83) and (118.02,217.22) .. (118.84,212.54) .. controls (119.02,217.29) and (120.2,222.1) .. (122.39,226.99) ;
%Shape: Arc [id:dp41882808286933515] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (401.85,290.53) .. controls (401.85,290.53) and (401.85,290.53) .. (401.85,290.53) .. controls (401.85,282.98) and (418.45,276.86) .. (438.92,276.86) .. controls (459.39,276.86) and (475.98,282.98) .. (475.98,290.53) .. controls (475.98,290.53) and (475.98,290.53) .. (475.98,290.53) -- (438.92,290.53) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (401.85,290.53) .. controls (401.85,290.53) and (401.85,290.53) .. (401.85,290.53) .. controls (401.85,282.98) and (418.45,276.86) .. (438.92,276.86) .. controls (459.39,276.86) and (475.98,282.98) .. (475.98,290.53) .. controls (475.98,290.53) and (475.98,290.53) .. (475.98,290.53) ;  
%Shape: Arc [id:dp28720146484382236] 
\draw  [draw opacity=0] (475.89,290.53) .. controls (475.89,290.53) and (475.89,290.53) .. (475.89,290.53) .. controls (475.89,298.07) and (459.29,304.19) .. (438.82,304.19) .. controls (418.35,304.19) and (401.76,298.07) .. (401.76,290.53) .. controls (401.76,290.53) and (401.76,290.53) .. (401.76,290.53) -- (438.82,290.53) -- cycle ; \draw   (475.89,290.53) .. controls (475.89,290.53) and (475.89,290.53) .. (475.89,290.53) .. controls (475.89,298.07) and (459.29,304.19) .. (438.82,304.19) .. controls (418.35,304.19) and (401.76,298.07) .. (401.76,290.53) .. controls (401.76,290.53) and (401.76,290.53) .. (401.76,290.53) ;  
%Shape: Arc [id:dp8508970346488688] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (523,290.53) .. controls (523,290.53) and (523,290.53) .. (523,290.53) .. controls (523,282.98) and (539.6,276.86) .. (560.07,276.86) .. controls (580.54,276.86) and (597.13,282.98) .. (597.13,290.53) .. controls (597.13,290.53) and (597.13,290.53) .. (597.13,290.53) -- (560.07,290.53) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (523,290.53) .. controls (523,290.53) and (523,290.53) .. (523,290.53) .. controls (523,282.98) and (539.6,276.86) .. (560.07,276.86) .. controls (580.54,276.86) and (597.13,282.98) .. (597.13,290.53) .. controls (597.13,290.53) and (597.13,290.53) .. (597.13,290.53) ;  
%Shape: Arc [id:dp0698168687673586] 
\draw  [draw opacity=0] (597.04,290.53) .. controls (597.04,290.53) and (597.04,290.53) .. (597.04,290.53) .. controls (597.04,298.07) and (580.44,304.19) .. (559.97,304.19) .. controls (539.5,304.19) and (522.91,298.07) .. (522.91,290.53) .. controls (522.91,290.53) and (522.91,290.53) .. (522.91,290.53) -- (559.97,290.53) -- cycle ; \draw   (597.04,290.53) .. controls (597.04,290.53) and (597.04,290.53) .. (597.04,290.53) .. controls (597.04,298.07) and (580.44,304.19) .. (559.97,304.19) .. controls (539.5,304.19) and (522.91,298.07) .. (522.91,290.53) .. controls (522.91,290.53) and (522.91,290.53) .. (522.91,290.53) ;  
%Shape: Arc [id:dp7031494535394909] 
\draw  [draw opacity=0] (475.98,290.55) .. controls (475.98,290.55) and (475.98,290.55) .. (475.98,290.55) .. controls (475.98,272.28) and (486.36,257.47) .. (499.16,257.47) .. controls (511.96,257.47) and (522.34,272.28) .. (522.34,290.55) .. controls (522.34,290.55) and (522.34,290.55) .. (522.34,290.55) -- (499.16,290.55) -- cycle ; \draw   (475.98,290.55) .. controls (475.98,290.55) and (475.98,290.55) .. (475.98,290.55) .. controls (475.98,272.28) and (486.36,257.47) .. (499.16,257.47) .. controls (511.96,257.47) and (522.34,272.28) .. (522.34,290.55) .. controls (522.34,290.55) and (522.34,290.55) .. (522.34,290.55) ;  
%Curve Lines [id:da039468240253917264] 
\draw    (401.85,290.53) .. controls (401.76,260.77) and (462.05,220.23) .. (462.05,190.8) ;
%Shape: Ellipse [id:dp12418441043514006] 
\draw   (402.25,57) .. controls (402.25,49.45) and (418.86,43.33) .. (439.36,43.33) .. controls (459.86,43.33) and (476.47,49.45) .. (476.47,57) .. controls (476.47,64.54) and (459.86,70.66) .. (439.36,70.66) .. controls (418.86,70.66) and (402.25,64.54) .. (402.25,57) -- cycle ;
%Curve Lines [id:da23812031100999964] 
\draw    (536.27,190.8) .. controls (537.7,221.6) and (596.85,260.31) .. (597.04,290.53) ;
%Shape: Arc [id:dp29848887278694713] 
\draw  [draw opacity=0] (522.71,56.38) .. controls (522.71,74.65) and (512.33,89.46) .. (499.53,89.46) .. controls (486.73,89.46) and (476.35,74.65) .. (476.35,56.38) -- (499.53,56.38) -- cycle ; \draw   (522.71,56.38) .. controls (522.71,74.65) and (512.33,89.46) .. (499.53,89.46) .. controls (486.73,89.46) and (476.35,74.65) .. (476.35,56.38) ;  
%Curve Lines [id:da4895310810433511] 
\draw    (596.84,56.4) .. controls (596.93,86.16) and (536.64,126.7) .. (536.64,156.13) ;
%Curve Lines [id:da008734266894127596] 
\draw    (462.42,156.13) .. controls (460.99,125.33) and (401.84,86.62) .. (401.65,56.4) ;
%Shape: Ellipse [id:dp11216706476755345] 
\draw   (522.71,56.38) .. controls (522.71,48.84) and (539.32,42.72) .. (559.82,42.72) .. controls (580.32,42.72) and (596.93,48.84) .. (596.93,56.38) .. controls (596.93,63.93) and (580.32,70.05) .. (559.82,70.05) .. controls (539.32,70.05) and (522.71,63.93) .. (522.71,56.38) -- cycle ;
%Shape: Arc [id:dp7792830314472544] 
\draw  [draw opacity=0] (443.22,303.88) .. controls (443.22,264.77) and (468.14,233.07) .. (498.88,233.07) .. controls (529.62,233.07) and (554.53,264.77) .. (554.53,303.88) -- (498.88,303.88) -- cycle ; \draw   (443.22,303.88) .. controls (443.22,264.77) and (468.14,233.07) .. (498.88,233.07) .. controls (529.62,233.07) and (554.53,264.77) .. (554.53,303.88) ;  
%Shape: Arc [id:dp10077934139813127] 
\draw  [draw opacity=0] (555.33,69.73) .. controls (555.33,69.73) and (555.33,69.73) .. (555.33,69.73) .. controls (555.33,69.73) and (555.33,69.73) .. (555.33,69.73) .. controls (555.33,94.7) and (530.42,114.93) .. (499.68,114.93) .. controls (468.94,114.93) and (444.02,94.7) .. (444.02,69.73) -- (499.68,69.73) -- cycle ; \draw   (555.33,69.73) .. controls (555.33,69.73) and (555.33,69.73) .. (555.33,69.73) .. controls (555.33,69.73) and (555.33,69.73) .. (555.33,69.73) .. controls (555.33,94.7) and (530.42,114.93) .. (499.68,114.93) .. controls (468.94,114.93) and (444.02,94.7) .. (444.02,69.73) ;  
%Straight Lines [id:da8492715492573406] 
\draw    (500.33,115.47) -- (500.13,232.27) ;
%Shape: Ellipse [id:dp3378856399850254] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (497.73,115.3) .. controls (497.73,113.37) and (499.21,111.8) .. (501.03,111.8) .. controls (502.86,111.8) and (504.33,113.37) .. (504.33,115.3) .. controls (504.33,117.23) and (502.86,118.8) .. (501.03,118.8) .. controls (499.21,118.8) and (497.73,117.23) .. (497.73,115.3) -- cycle ;
%Shape: Ellipse [id:dp04596693056880663] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (496.73,232.3) .. controls (496.73,230.37) and (498.21,228.8) .. (500.03,228.8) .. controls (501.86,228.8) and (503.33,230.37) .. (503.33,232.3) .. controls (503.33,234.23) and (501.86,235.8) .. (500.03,235.8) .. controls (498.21,235.8) and (496.73,234.23) .. (496.73,232.3) -- cycle ;
%Shape: Arc [id:dp40703857932173937] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (105.32,172.94) .. controls (105.32,172.94) and (105.32,172.94) .. (105.32,172.94) .. controls (105.32,172.94) and (105.32,172.94) .. (105.32,172.94) .. controls (105.32,164.81) and (121.89,158.22) .. (142.33,158.22) .. controls (162.76,158.22) and (179.33,164.81) .. (179.33,172.94) -- (142.33,172.94) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (105.32,172.94) .. controls (105.32,172.94) and (105.32,172.94) .. (105.32,172.94) .. controls (105.32,172.94) and (105.32,172.94) .. (105.32,172.94) .. controls (105.32,164.81) and (121.89,158.22) .. (142.33,158.22) .. controls (162.76,158.22) and (179.33,164.81) .. (179.33,172.94) ;  
%Shape: Arc [id:dp5569199235576731] 
\draw  [draw opacity=0][line width=1.5]  (179.24,172.94) .. controls (179.24,172.94) and (179.24,172.94) .. (179.24,172.94) .. controls (179.24,172.94) and (179.24,172.94) .. (179.24,172.94) .. controls (179.24,181.08) and (162.67,187.67) .. (142.23,187.67) .. controls (121.79,187.67) and (105.22,181.08) .. (105.22,172.94) -- (142.23,172.94) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (179.24,172.94) .. controls (179.24,172.94) and (179.24,172.94) .. (179.24,172.94) .. controls (179.24,172.94) and (179.24,172.94) .. (179.24,172.94) .. controls (179.24,181.08) and (162.67,187.67) .. (142.23,187.67) .. controls (121.79,187.67) and (105.22,181.08) .. (105.22,172.94) ;  
%Shape: Arc [id:dp4945293327777317] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (462.32,172.94) .. controls (462.32,172.94) and (462.32,172.94) .. (462.32,172.94) .. controls (462.32,164.81) and (478.89,158.22) .. (499.33,158.22) .. controls (519.76,158.22) and (536.33,164.81) .. (536.33,172.94) .. controls (536.33,172.94) and (536.33,172.94) .. (536.33,172.94) -- (499.33,172.94) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (462.32,172.94) .. controls (462.32,172.94) and (462.32,172.94) .. (462.32,172.94) .. controls (462.32,164.81) and (478.89,158.22) .. (499.33,158.22) .. controls (519.76,158.22) and (536.33,164.81) .. (536.33,172.94) .. controls (536.33,172.94) and (536.33,172.94) .. (536.33,172.94) ;  
%Shape: Arc [id:dp07106149009351437] 
\draw  [draw opacity=0][line width=1.5]  (536.24,172.94) .. controls (536.24,172.94) and (536.24,172.94) .. (536.24,172.94) .. controls (536.24,181.08) and (519.67,187.67) .. (499.23,187.67) .. controls (478.79,187.67) and (462.22,181.08) .. (462.22,172.94) .. controls (462.22,172.94) and (462.22,172.94) .. (462.22,172.94) -- (499.23,172.94) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (536.24,172.94) .. controls (536.24,172.94) and (536.24,172.94) .. (536.24,172.94) .. controls (536.24,181.08) and (519.67,187.67) .. (499.23,187.67) .. controls (478.79,187.67) and (462.22,181.08) .. (462.22,172.94) .. controls (462.22,172.94) and (462.22,172.94) .. (462.22,172.94) ;  
%Straight Lines [id:da053610984228431025] 
\draw    (536.64,156.13) -- (536.33,191) ;
%Straight Lines [id:da07222422732338662] 
\draw    (462.36,155.93) -- (462.05,190.8) ;
%Shape: Arc [id:dp9032744697673052] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (462.32,150.94) .. controls (462.32,150.94) and (462.32,150.94) .. (462.32,150.94) .. controls (462.32,142.81) and (478.89,136.22) .. (499.33,136.22) .. controls (519.76,136.22) and (536.33,142.81) .. (536.33,150.94) .. controls (536.33,150.94) and (536.33,150.94) .. (536.33,150.94) -- (499.33,150.94) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (462.32,150.94) .. controls (462.32,150.94) and (462.32,150.94) .. (462.32,150.94) .. controls (462.32,142.81) and (478.89,136.22) .. (499.33,136.22) .. controls (519.76,136.22) and (536.33,142.81) .. (536.33,150.94) .. controls (536.33,150.94) and (536.33,150.94) .. (536.33,150.94) ;  
%Shape: Arc [id:dp6416111041920939] 
\draw  [draw opacity=0][line width=0.75]  (536.24,150.94) .. controls (536.24,150.94) and (536.24,150.94) .. (536.24,150.94) .. controls (536.24,159.08) and (519.67,165.67) .. (499.23,165.67) .. controls (478.79,165.67) and (462.22,159.08) .. (462.22,150.94) .. controls (462.22,150.94) and (462.22,150.94) .. (462.22,150.94) -- (499.23,150.94) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=0.75]  (536.24,150.94) .. controls (536.24,150.94) and (536.24,150.94) .. (536.24,150.94) .. controls (536.24,159.08) and (519.67,165.67) .. (499.23,165.67) .. controls (478.79,165.67) and (462.22,159.08) .. (462.22,150.94) .. controls (462.22,150.94) and (462.22,150.94) .. (462.22,150.94) ;  
%Shape: Arc [id:dp9521308782728541] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (462.32,193.94) .. controls (462.32,193.94) and (462.32,193.94) .. (462.32,193.94) .. controls (462.32,185.81) and (478.89,179.22) .. (499.33,179.22) .. controls (519.76,179.22) and (536.33,185.81) .. (536.33,193.94) .. controls (536.33,193.94) and (536.33,193.94) .. (536.33,193.94) -- (499.33,193.94) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (462.32,193.94) .. controls (462.32,193.94) and (462.32,193.94) .. (462.32,193.94) .. controls (462.32,185.81) and (478.89,179.22) .. (499.33,179.22) .. controls (519.76,179.22) and (536.33,185.81) .. (536.33,193.94) .. controls (536.33,193.94) and (536.33,193.94) .. (536.33,193.94) ;  
%Shape: Arc [id:dp2182792754601336] 
\draw  [draw opacity=0][line width=0.75]  (536.24,193.94) .. controls (536.24,193.94) and (536.24,193.94) .. (536.24,193.94) .. controls (536.24,202.08) and (519.67,208.67) .. (499.23,208.67) .. controls (478.79,208.67) and (462.22,202.08) .. (462.22,193.94) .. controls (462.22,193.94) and (462.22,193.94) .. (462.22,193.94) -- (499.23,193.94) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=0.75]  (536.24,193.94) .. controls (536.24,193.94) and (536.24,193.94) .. (536.24,193.94) .. controls (536.24,202.08) and (519.67,208.67) .. (499.23,208.67) .. controls (478.79,208.67) and (462.22,202.08) .. (462.22,193.94) .. controls (462.22,193.94) and (462.22,193.94) .. (462.22,193.94) ;  
%Curve Lines [id:da5631533051138756] 
\draw    (282,174.35) .. controls (313.59,154.2) and (329.78,193) .. (360.6,175.79) ;
\draw [shift={(363,174.35)}, rotate = 148.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (94.96,222.18) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a$};
% Text Node
\draw (182.54,225.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b$};
% Text Node
\draw (435.96,244.78) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a$};
% Text Node
\draw (549.94,246.93) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b$};


\end{tikzpicture}


==> tikz/fusring.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da0565296173466211] 
\draw    (99.67,62.04) -- (100,163.04) ;
\draw   (95.33,118.04) .. controls (97.84,113.47) and (99.34,108.9) .. (99.83,104.33) .. controls (100.34,108.9) and (101.84,113.47) .. (104.33,118.04) ;
%Straight Lines [id:da9101201216946142] 
\draw    (224.67,63.04) -- (225,164.04) ;
\draw   (220.33,119.04) .. controls (222.84,114.47) and (224.34,109.9) .. (224.83,105.33) .. controls (225.34,109.9) and (226.84,114.47) .. (229.33,119.04) ;
%Straight Lines [id:da3966972639668749] 
\draw    (61.67,62.04) -- (62,163.04) ;
\draw   (57.33,118.04) .. controls (59.84,113.47) and (61.34,108.9) .. (61.83,104.33) .. controls (62.34,108.9) and (63.84,113.47) .. (66.33,118.04) ;

% Text Node
\draw (122,103) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle =\, \bigoplus _{c} \ N_{ab}^{c}$ \ \ \ \ \ \ \ \ \ \ \  .};
% Text Node
\draw (46.67,147.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a$};
% Text Node
\draw (85,148.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle b$};
% Text Node
\draw (209.67,147) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c$};


\end{tikzpicture}


==> tikz/interf-O.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,216); %set diagram left start at 0, and has height of 216

%Straight Lines [id:da10157974152430649] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (159.6,22.73) -- (159.6,172.33) ;
%Straight Lines [id:da6641397340907442] 
\draw    (79.6,96.2) -- (241.2,96.8) ;
%Shape: Ellipse [id:dp9456718051777465] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (156.73,96.63) .. controls (156.73,94.7) and (158.21,93.13) .. (160.03,93.13) .. controls (161.86,93.13) and (163.33,94.7) .. (163.33,96.63) .. controls (163.33,98.57) and (161.86,100.13) .. (160.03,100.13) .. controls (158.21,100.13) and (156.73,98.57) .. (156.73,96.63) -- cycle ;
\draw   (109.87,92.02) .. controls (114.6,94.53) and (119.32,96.04) .. (124.04,96.54) .. controls (119.32,97.05) and (114.6,98.55) .. (109.87,101.07) ;
\draw   (197.07,92.82) .. controls (201.8,95.33) and (206.52,96.84) .. (211.24,97.34) .. controls (206.52,97.85) and (201.8,99.35) .. (197.07,101.87) ;

% Text Node
\draw (81.07,76.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a$};
% Text Node
\draw (229.67,76.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a$};
% Text Node
\draw (162,67.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle [\mathcal{O}_{a}]_{( i,i')}$};
% Text Node
\draw (73.33,21.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {SPT$\displaystyle _{1}$};
% Text Node
\draw (209.33,21) node [anchor=north west][inner sep=0.75pt]   [align=left] {SPT$\displaystyle _{2}$};
% Text Node
\draw (169,158) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{$\displaystyle \mathcal{I}$}};


\end{tikzpicture}

